Designing an Encoder for StyleGAN Image Manipulation

Recently, there has been a surge of diverse methods for performing image editing by employing pre-trained unconditional generators. Applying these methods on real images, however, remains a challenge, as it necessarily requires the inversion of the images into their latent space. To successfully invert a real image, one needs to find a latent code that reconstructs the input image accurately, and more importantly, allows for its meaningful manipulation. In this paper, we carefully study the latent space of StyleGAN, the state-of-the-art unconditional generator. We identify and analyze the existence of a distortion-editability tradeoff and a distortion-perception tradeoff within the StyleGAN latent space. We then suggest two principles for designing encoders in a manner that allows one to control the proximity of the inversions to regions that StyleGAN was originally trained on. We present an encoder based on our two principles that is specifically designed for facilitating editing on real images by balancing these tradeoffs. By evaluating its performance qualitatively and quantitatively on numerous challenging domains, including cars and horses, we show that our inversion method, followed by common editing techniques, achieves superior real-image editing quality, with only a small reconstruction accuracy drop.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c}
            
            \raisebox{0.05\textwidth}{\texttt{9}} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/8.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im321.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im301.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im300.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im324.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im303.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im302.jpg} \\
            \raisebox{0.05\textwidth}{\texttt{10}} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/9.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im326.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im305.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im304.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im329.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im307.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im306.jpg} \\
            \raisebox{0.05\textwidth}{\texttt{11}} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/10.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im331.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im308.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im309.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im333.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im310.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im311.jpg} \\
            \raisebox{0.05\textwidth}{\texttt{12}} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/11.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im336.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im312.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im312.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im338.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im314.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im314.jpg} \\
            \raisebox{0.05\textwidth}{\texttt{13}} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/12.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im403.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im401.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im400.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im453.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im453.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im454.jpg} \\
            \raisebox{0.05\textwidth}{\texttt{14}} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/13.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im410.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im408.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im407.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im460.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im457.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im457.jpg} \\
            \raisebox{0.05\textwidth}{\texttt{15}} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/14.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im417.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im415.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im411.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im465.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im461.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im461.jpg} \\
            \raisebox{0.05\textwidth}{\texttt{16}} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/15.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im425.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im422.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im415.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/psp/im469.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/avg/im464.jpg} &
            \includegraphics[width=0.13\textwidth]{images/first_celebs/ours/im464.jpg} \\

            & Source & 
            \begin{tabular}{@{}c@{}}pSp \\ Inversion\end{tabular} &
            \begin{tabular}{@{}c@{}}Inversion \\ Interpolation \end{tabular} &
            \begin{tabular}{@{}c@{}}e4e \\ Inversion\end{tabular} &
            \begin{tabular}{@{}c@{}}pSp \\ Edit\end{tabular} &
            \begin{tabular}{@{}c@{}}Interpolation \\ Edit\end{tabular} &
            \begin{tabular}{@{}c@{}}e4e \\ Edit\end{tabular}

            \end{tabular}
\begin{tabular}{c c c c c c c c c c c c c}

            \raisebox{0.035\textwidth}{\texttt{1}} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00001_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00001_psp_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00001_int_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00001_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00001_0_a.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00001_0_int.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00001_0.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{2}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00002_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00002_psp_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00002_int_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00002_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00002_0_a.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00002_0_int.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00002_0.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{3}} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00003_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00003_psp_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00003_int_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00003_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00003_0_a.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00003_0_int.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00003_0.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{4}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00004_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00004_psp_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00004_int_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00004_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00004_0_a.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00004_0_int.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00004_0.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{5}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00005_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00005_psp_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00005_int_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00005_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00005_0_a.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00005_0_int.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00005_0.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{6}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00006_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00006_psp_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00006_int_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00006_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00006_1_a.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00006_1_int.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00006_1.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{7}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00007_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00007_psp_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00007_int_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00007_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00007_1_a.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00007_1_int.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00007_1.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{8}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00008_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00008_psp_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00008_int_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00008_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00008_0_a.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00008_0_int.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00008_0.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{9}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/00009_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00009_psp_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00009_int_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/00009_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00009_1_a.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00009_1_int.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/00009_d_1.jpg}  \\
            
            \raisebox{0.035\textwidth}{\texttt{10}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00010_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00010_psp_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00010_int_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00010_inv.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00010_1_a.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00010_1_int.jpg} & 
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars/00010_1.jpg} \\
            
            & Source & 
            \begin{tabular}{@{}c@{}}\texttt{A} \\ Inversion\end{tabular} &
            \begin{tabular}{@{}c@{}}Inversion \\ Interpolation \end{tabular} &
            \begin{tabular}{@{}c@{}}\texttt{D} \\ Inversion\end{tabular} &
            \begin{tabular}{@{}c@{}}\texttt{A} \\ Viewpoint Edit\end{tabular} &
            \begin{tabular}{@{}c@{}}Interpolation \\ Viewpoint Edit\end{tabular} &
            \begin{tabular}{@{}c@{}}\texttt{D} \\ Viewpoint Edit\end{tabular} &

            \end{tabular}
\begin{tabular}{c c c c c c c c c c c c c}

            \raisebox{0.035\textwidth}{\texttt{11}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00011_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00011_a_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00011_int_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00011_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00011_a_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00011_0_int.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00011_d_0.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{12}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00012_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00012_a_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00012_int_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00012_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00012_a_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00012_0_int.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00012_d_0.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{13}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00013_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00013_a_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00013_int_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00013_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00013_a_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00013_1_int.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00013_d_1.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{14}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00014_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00014_a_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00014_int_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00014_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00014_a_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00014_1_int.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00014_d_1.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{15}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00015_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00015_a_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00015_int_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00015_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00015_a_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00015_0_int.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00015_d_0.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{16}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00016_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00016_a_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00016_int_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00016_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00016_a_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00016_1_int.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00016_d_1.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{17}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00017_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00017_a_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00017_int_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00017_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00017_a_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00017_0_int.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00017_d_0.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{18}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00018_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00018_a_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00018_int_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00018_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00018_a_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00018_1_int.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00018_d_1.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{19}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00019_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00019_a_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00019_int_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00019_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00019_a_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00019_1_int.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00019_d_1.jpg} \\
            
            \raisebox{0.035\textwidth}{\texttt{20}} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00020_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00020_a_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00020_int_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00020_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00020_a_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00020_1_int.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/first_cars_comparison/00020_d_1.jpg} \\
            
            & Source & 
            \begin{tabular}{@{}c@{}}\texttt{A} \\ Inversion\end{tabular} &
            \begin{tabular}{@{}c@{}}Inversion \\ Interpolation \end{tabular} &
            \begin{tabular}{@{}c@{}}\texttt{D} \\ Inversion\end{tabular} &
            \begin{tabular}{@{}c@{}}\texttt{A} \\ Viewpoint Edit\end{tabular} &
            \begin{tabular}{@{}c@{}}Interpolation \\ Viewpoint Edit\end{tabular} &
            \begin{tabular}{@{}c@{}}\texttt{D} \\ Viewpoint Edit\end{tabular} &
            
            \end{tabular}
\begin{tabular}{c c c c c c}

            \qquad\qquad Source \qquad\qquad\qquad Inversion \qquad\qquad\qquad\quad Edit \qquad\qquad\qquad Edit's Inverse \qquad\qquad Inversion Editing \\

            \multicolumn{5}{c}{\includegraphics[width=\linewidth]{images/appendix/cars/lec/cars_back_and_forth_edit_full_604.jpg} } \\
            \multicolumn{5}{c}{\includegraphics[width=\linewidth]{images/appendix/cars/lec/cars_back_and_forth_edit_full_605.jpg} } \\
            \multicolumn{5}{c}{\includegraphics[width=\linewidth]{images/appendix/cars/lec/cars_back_and_forth_edit_full_607.jpg} } \\
            \multicolumn{5}{c}{\includegraphics[width=\linewidth]{images/appendix/cars/lec/cars_back_and_forth_edit_full_611.jpg} } \\
            \multicolumn{5}{c}{\includegraphics[width=\linewidth]{images/appendix/cars/lec/cars_back_and_forth_edit_full_617.jpg} } \\
            \multicolumn{5}{c}{\includegraphics[width=\linewidth]{images/appendix/cars/lec/cars_back_and_forth_edit_full_619.jpg} } \\
            \multicolumn{5}{c}{\includegraphics[width=\linewidth]{images/appendix/cars/lec/cars_back_and_forth_edit_full_650.jpg} } \\
            
            \qquad\qquad Source \qquad\qquad\qquad Inversion \qquad\qquad\qquad\quad Edit \qquad\qquad\qquad Edit's Inverse \qquad\qquad Inversion Editing
        
        \end{tabular}
\begin{tabular}{c c c c c c}
            
            Source & Inversion & Edit & Source & Inversion & Edit \\
            
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1601_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01601_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01600_3_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1998_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01998_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01997_2_d.jpg} \\
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1656_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01656_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01655_2_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1695_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01695_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01694_2_d.jpg} \\
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1755_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01755_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01754_3_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1763_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01763_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01762_3_d.jpg} \\
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1898_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01898_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01897_2_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1906_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01906_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01905_3_d.jpg} \\
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1929_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01929_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01928_1_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1935_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01935_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01934_2_d.jpg} \\
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1942_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01942_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01941_2_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/1994_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01994_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/horses/01993_2_d.jpg} \\

            Source & Inversion & Edit & Source & Inversion & Edit \\
            \end{tabular}
\begin{tabular}{c c c c c c}
            
            Source & Inversion & Edit & Source & Inversion & Edit \\
            
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00044_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00044_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00043_3_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000107_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00107_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00106_3_d.jpg} \\
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000179_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00179_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00178_2_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000181_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00181_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00180_2_d.jpg} \\
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000182_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00182_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00181_3_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000184_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00184_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00183_2_d.jpg} \\
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000216_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00216_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00215_3_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000219_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00219_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00218_1_d.jpg} \\
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000250_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00250_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00249_3_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000270_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00270_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00269_0_d.jpg} \\
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000275_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00275_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00274_2_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000282_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00282_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00281_1_d.jpg} \\
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000285_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00285_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00284_2_d.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/000311_src.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00311_d_inv.jpg} &
            \includegraphics[width=0.15\textwidth]{images/appendix/churches/00310_3_d.jpg} \\

            Source & Inversion & Edit & Source & Inversion & Edit \\
            \end{tabular}
\begin{tabular}{c c c c c c c c}
            
            Source & Inversion & Young & Old & Source & Inversion & Young & Old \\
            
            \includegraphics[width=0.12\textwidth]{images/first_celebs/0.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00000.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00000_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00000_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/1.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00001.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00001_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00001_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/2.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00002.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00002_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00002_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/3.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00003.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00003_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00003_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/4.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00004.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00004_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00004_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/5.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00005.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00005_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00005_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/6.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00006.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00006_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00006_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/7.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00007.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00007_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00007_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/8.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00008.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00008_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00008_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/9.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00009.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00009_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00009_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/10.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00010.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00010_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00010_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/11.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00011.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00011_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00011_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/12.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00012.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00012_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00012_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/13.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00013.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00013_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00013_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/14.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00014.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00014_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00014_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/15.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00015.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00015_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00015_old.jpg}  \\

            Source & Inversion & Young & Old & Source & Inversion & Young & Old 
            \end{tabular}
\begin{tabular}{c c c c c c c c}
            
            Source & Inversion & Young & Old & Source & Inversion & Young & Old \\
            
            \includegraphics[width=0.12\textwidth]{images/first_celebs/16_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00016.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00016_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00016_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/17_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00017.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00017_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00017_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/18_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00018.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00018_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00018_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/19_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00019.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00019_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00019_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/20_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00020.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00020_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00020_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/21_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00021.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00021_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00021_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/22_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00022.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00022_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00022_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/23_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00023.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00023_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00023_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/24_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00024.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00024_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00024_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/25_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00025.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00025_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00025_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/26_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00026.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00026_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00026_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/27_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00027.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00027_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00027_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/28_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00028.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00028_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00028_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/29_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00029.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00029_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00029_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/30_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00030.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00030_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00030_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/31_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00031.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00031_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00031_old.jpg}  \\
            
            Source & Inversion & Young & Old & Source & Inversion & Young & Old 
            \end{tabular}
\begin{tabular}{c c c c c c c c}
            
            Source & Inversion & Young & Old & Source & Inversion & Young & Old \\
            
            \includegraphics[width=0.12\textwidth]{images/first_celebs/32_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00032.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00032_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00032_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/33_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00033.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00033_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00033_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/34_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00034.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00034_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00034_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/35_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00035.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00035_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00035_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/36_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00036.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00036_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00036_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/37_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00037.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00037_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00037_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/38_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00038.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00038_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00038_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/39_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00039.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00039_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00039_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/40_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00040.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00040_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00040_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/41_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00041.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00041_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00041_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/42_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00042.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00042_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00042_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/43_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00043.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00043_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00043_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/44_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00044.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00044_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00044_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/45_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00045.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00045_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00045_old.jpg}  \\
            \includegraphics[width=0.12\textwidth]{images/first_celebs/46_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00046.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00046_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00046_old.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/47_src.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00047.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00047_young.jpg} &
            \includegraphics[width=0.12\textwidth]{images/first_celebs/interfacegan_edits/00047_old.jpg}  \\
            
            Source & Inversion & Young & Old & Source & Inversion & Young & Old 
            \end{tabular}
\begin{tabular}{c c c c c c c c c c c c c}

             Source & Inversion & Viewpoint I & Viewpoint II & Cube & Color & Grass \\
             
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00023_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00023_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00023_d_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00023_d_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00023_d_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00023_d_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00023_d_4.jpg} \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00025_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00025_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00025_d_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00025_d_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00025_d_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00025_d_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00025_d_4.jpg} \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00027_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00027_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00027_d_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00027_d_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00027_d_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00027_d_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00027_d_4.jpg} \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00030_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00030_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00030_d_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00030_d_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00030_d_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00030_d_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/20-30/00030_d_4.jpg} \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00031_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00031_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00031_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00031_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00031_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00031_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00031_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00033_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00033_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00033_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00033_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00033_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00033_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00033_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00035_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00035_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00035_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00035_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00035_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00035_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00035_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00037_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00037_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00037_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00037_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00037_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00037_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00037_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00036_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00036_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00036_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00036_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00036_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00036_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00036_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00039_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00039_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00039_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00039_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00039_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00039_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00039_4.jpg}  \\
            
             Source & Inversion & Viewpoint I & Viewpoint II & Cube & Color & Grass \\
            \end{tabular}
\begin{tabular}{c c c c c c c c c c c c c}

             Source & Inversion & Viewpoint I & Viewpoint II & Cube & Color & Grass \\
             
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00042_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00042_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00042_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00042_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00042_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00042_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00042_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00043_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00043_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00043_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00043_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00043_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00043_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00043_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00049_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00049_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00049_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00049_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00049_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00049_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00049_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00052_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00052_d_inv.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00052_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00052_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00052_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00052_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00052_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00062_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00062.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00062_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00062_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00062_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00062_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00062_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00064_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00064.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00064_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00064_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00064_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00064_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00064_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00067_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00067.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00067_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00067_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00067_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00067_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00067_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00068_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00068.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00068_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00068_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00068_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00068_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00068_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00069_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00069.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00069_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00069_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00069_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00069_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00069_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00072_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00072.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00072_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00072_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00072_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00072_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00072_4.jpg}  \\
        
             Source & Inversion & Viewpoint I & Viewpoint II & Cube & Color & Grass \\
            \end{tabular}
\begin{tabular}{c c c c c c c c c c c c c}

             Source & Inversion & Viewpoint I & Viewpoint II & Cube & Color & Grass \\
             
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00073_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00073.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00073_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00073_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00073_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00073_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00073_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00074_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00074.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00074_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00074_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00074_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00074_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00074_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00075_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00075.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00075_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00075_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00075_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00075_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00075_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00080_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00080.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00080_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00080_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00080_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00080_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00080_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00083_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00083.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00083_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00083_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00083_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00083_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00083_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00088_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00088.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00088_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00088_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00088_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00088_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00088_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00091_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00091.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00091_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00091_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00091_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00091_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00091_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00101_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00101.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00101_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00101_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00101_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00101_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00101_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00102_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00102.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00102_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00102_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00102_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00102_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00102_4.jpg}  \\
            
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00103_src.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00103.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00103_0.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00103_1.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00103_2.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00103_3.jpg} &
            \includegraphics[height=0.1\textwidth]{images/appendix/cars/additional_results/00103_4.jpg}  \\
        
             Source & Inversion & Viewpoint I & Viewpoint II & Cube & Color & Grass \\
            \end{tabular}
